On the Emerging Potential of Quantum Annealing Hardware for Combinatorial Optimization

Over the past decade, the usefulness of quantum annealing hardware for combinatorial optimization has been the subject of much debate. Thus far, experimental benchmarking studies have indicated that quantum annealing hardware does not provide an irrefutable performance gain over state-of-the-art optimization methods. However, as this hardware continues to evolve, each new iteration brings improved performance and warrants further benchmarking. To that end, this work conducts an optimization performance assessment of D-Wave Systems' most recent Advantage Performance Update computer, which can natively solve sparse unconstrained quadratic optimization problems with over 5,000 binary decision variables and 40,000 quadratic terms. We demonstrate that classes of contrived problems exist where this quantum annealer can provide run time benefits over a collection of established classical solution methods that represent the current state-of-the-art for benchmarking quantum annealing hardware. Although this work does not present strong evidence of an irrefutable performance benefit for this emerging optimization technology, it does exhibit encouraging progress, signaling the potential impacts on practical optimization tasks in the future.

==> figures/Pegasus-Lattice_Size-2.tikz <==
\begin{tikzpicture}
\clip (0,0) rectangle (6,6);
\Vertex[x=0.350,y=3.564,size=0.6,color=black!20,label={$\sigma_{1}$}]{2}
\Vertex[x=0.576,y=3.564,size=0.6,color=black!20,label={$\sigma_{2}$}]{3}
\Vertex[x=0.914,y=1.309,size=0.6,color=blue!20,label={$\sigma_{3}$}]{4}
\Vertex[x=1.139,y=1.309,size=0.6,color=blue!20,label={$\sigma_{4}$}]{5}
\Vertex[x=1.478,y=1.309,size=0.6,color=blue!20,label={$\sigma_{5}$}]{6}
\Vertex[x=1.703,y=1.309,size=0.6,color=blue!20,label={$\sigma_{6}$}]{7}
\Vertex[x=2.041,y=2.436,size=0.6,color=blue!20,label={$\sigma_{7}$}]{8}
\Vertex[x=2.267,y=2.436,size=0.6,color=blue!20,label={$\sigma_{8}$}]{9}
\Vertex[x=2.605,y=2.436,size=0.6,color=blue!20,label={$\sigma_{9}$}]{10}
\Vertex[x=2.831,y=2.436,size=0.6,color=blue!20,label={$\sigma_{10}$}]{11}
\Vertex[x=3.169,y=3.564,size=0.6,color=blue!20,label={$\sigma_{11}$}]{12}
\Vertex[x=3.395,y=3.564,size=0.6,color=blue!20,label={$\sigma_{12}$}]{13}
\Vertex[x=3.733,y=3.564,size=0.6,color=blue!20,label={$\sigma_{13}$}]{14}
\Vertex[x=3.959,y=3.564,size=0.6,color=blue!20,label={$\sigma_{14}$}]{15}
\Vertex[x=4.297,y=1.309,size=0.6,color=black!20,label={$\sigma_{15}$}]{16}
\Vertex[x=4.522,y=1.309,size=0.6,color=black!20,label={$\sigma_{16}$}]{17}
\Vertex[x=4.861,y=1.309,size=0.6,color=black!20,label={$\sigma_{17}$}]{18}
\Vertex[x=5.086,y=1.309,size=0.6,color=black!20,label={$\sigma_{18}$}]{19}
\Vertex[x=5.424,y=2.436,size=0.6,color=black!20,label={$\sigma_{19}$}]{20}
\Vertex[x=5.650,y=2.436,size=0.6,color=black!20,label={$\sigma_{20}$}]{21}
\Vertex[x=2.436,y=5.650,size=0.6,color=black!20,label={$\sigma_{21}$}]{26}
\Vertex[x=2.436,y=5.424,size=0.6,color=black!20,label={$\sigma_{22}$}]{27}
\Vertex[x=1.309,y=5.086,size=0.6,color=black!20,label={$\sigma_{23}$}]{28}
\Vertex[x=1.309,y=4.861,size=0.6,color=black!20,label={$\sigma_{24}$}]{29}
\Vertex[x=1.309,y=4.522,size=0.6,color=black!20,label={$\sigma_{25}$}]{30}
\Vertex[x=1.309,y=4.297,size=0.6,color=black!20,label={$\sigma_{26}$}]{31}
\Vertex[x=3.564,y=3.959,size=0.6,color=blue!20,label={$\sigma_{27}$}]{32}
\Vertex[x=3.564,y=3.733,size=0.6,color=blue!20,label={$\sigma_{28}$}]{33}
\Vertex[x=3.564,y=3.395,size=0.6,color=blue!20,label={$\sigma_{29}$}]{34}
\Vertex[x=3.564,y=3.169,size=0.6,color=blue!20,label={$\sigma_{30}$}]{35}
\Vertex[x=2.436,y=2.831,size=0.6,color=blue!20,label={$\sigma_{31}$}]{36}
\Vertex[x=2.436,y=2.605,size=0.6,color=blue!20,label={$\sigma_{32}$}]{37}
\Vertex[x=2.436,y=2.267,size=0.6,color=blue!20,label={$\sigma_{33}$}]{38}
\Vertex[x=2.436,y=2.041,size=0.6,color=blue!20,label={$\sigma_{34}$}]{39}
\Vertex[x=1.309,y=1.703,size=0.6,color=blue!20,label={$\sigma_{35}$}]{40}
\Vertex[x=1.309,y=1.478,size=0.6,color=blue!20,label={$\sigma_{36}$}]{41}
\Vertex[x=1.309,y=1.139,size=0.6,color=blue!20,label={$\sigma_{37}$}]{42}
\Vertex[x=1.309,y=0.914,size=0.6,color=blue!20,label={$\sigma_{38}$}]{43}
\Vertex[x=3.564,y=0.576,size=0.6,color=black!20,label={$\sigma_{39}$}]{44}
\Vertex[x=3.564,y=0.350,size=0.6,color=black!20,label={$\sigma_{40}$}]{45}
\Edge[,lw=0.1,color=black](2)(3)
\Edge[,lw=0.1,color=black](2)(28)
\Edge[,lw=0.1,color=black](2)(29)
\Edge[,lw=0.1,color=black](2)(30)
\Edge[,lw=0.1,color=black](2)(31)
\Edge[,lw=0.1,color=black](3)(28)
\Edge[,lw=0.1,color=black](3)(29)
\Edge[,lw=0.1,color=black](3)(30)
\Edge[,lw=0.1,color=black](3)(31)
\Edge[,lw=0.1,color=black](4)(5)
\Edge[,lw=0.1,color=black](4)(40)
\Edge[,lw=0.1,color=black](4)(41)
\Edge[,lw=0.1,color=black](4)(42)
\Edge[,lw=0.1,color=black](4)(43)
\Edge[,lw=0.1,color=black](5)(40)
\Edge[,lw=0.1,color=black](5)(41)
\Edge[,lw=0.1,color=black](5)(42)
\Edge[,lw=0.1,color=black](5)(43)
\Edge[,lw=0.1,color=black](6)(7)
\Edge[,lw=0.1,color=black](6)(36)
\Edge[,lw=0.1,color=black](6)(37)
\Edge[,lw=0.1,color=black](6)(38)
\Edge[,lw=0.1,color=black](6)(39)
\Edge[,lw=0.1,color=black](6)(40)
\Edge[,lw=0.1,color=black](6)(41)
\Edge[,lw=0.1,color=black](6)(42)
\Edge[,lw=0.1,color=black](6)(43)
\Edge[,lw=0.1,color=black](7)(36)
\Edge[,lw=0.1,color=black](7)(37)
\Edge[,lw=0.1,color=black](7)(38)
\Edge[,lw=0.1,color=black](7)(39)
\Edge[,lw=0.1,color=black](7)(40)
\Edge[,lw=0.1,color=black](7)(41)
\Edge[,lw=0.1,color=black](7)(42)
\Edge[,lw=0.1,color=black](7)(43)
\Edge[,lw=0.1,color=black](8)(9)
\Edge[,lw=0.1,color=black](8)(36)
\Edge[,lw=0.1,color=black](8)(37)
\Edge[,lw=0.1,color=black](8)(38)
\Edge[,lw=0.1,color=black](8)(39)
\Edge[,lw=0.1,color=black](8)(40)
\Edge[,lw=0.1,color=black](8)(41)
\Edge[,lw=0.1,color=black](8)(30)
\Edge[,lw=0.1,color=black](8)(31)
\Edge[,lw=0.1,color=black](9)(36)
\Edge[,lw=0.1,color=black](9)(37)
\Edge[,lw=0.1,color=black](9)(38)
\Edge[,lw=0.1,color=black](9)(39)
\Edge[,lw=0.1,color=black](9)(40)
\Edge[,lw=0.1,color=black](9)(41)
\Edge[,lw=0.1,color=black](9)(30)
\Edge[,lw=0.1,color=black](9)(31)
\Edge[,lw=0.1,color=black](10)(11)
\Edge[,lw=0.1,color=black](10)(36)
\Edge[,lw=0.1,color=black](10)(37)
\Edge[,lw=0.1,color=black](10)(38)
\Edge[,lw=0.1,color=black](10)(39)
\Edge[,lw=0.1,color=black](10)(40)
\Edge[,lw=0.1,color=black](10)(41)
\Edge[,lw=0.1,color=black](10)(30)
\Edge[,lw=0.1,color=black](10)(31)
\Edge[,lw=0.1,color=black](10)(32)
\Edge[,lw=0.1,color=black](10)(33)
\Edge[,lw=0.1,color=black](10)(34)
\Edge[,lw=0.1,color=black](10)(35)
\Edge[,lw=0.1,color=black](11)(36)
\Edge[,lw=0.1,color=black](11)(37)
\Edge[,lw=0.1,color=black](11)(38)
\Edge[,lw=0.1,color=black](11)(39)
\Edge[,lw=0.1,color=black](11)(40)
\Edge[,lw=0.1,color=black](11)(41)
\Edge[,lw=0.1,color=black](11)(30)
\Edge[,lw=0.1,color=black](11)(31)
\Edge[,lw=0.1,color=black](11)(32)
\Edge[,lw=0.1,color=black](11)(33)
\Edge[,lw=0.1,color=black](11)(34)
\Edge[,lw=0.1,color=black](11)(35)
\Edge[,lw=0.1,color=black](12)(13)
\Edge[,lw=0.1,color=black](12)(36)
\Edge[,lw=0.1,color=black](12)(37)
\Edge[,lw=0.1,color=black](12)(26)
\Edge[,lw=0.1,color=black](12)(27)
\Edge[,lw=0.1,color=black](12)(28)
\Edge[,lw=0.1,color=black](12)(29)
\Edge[,lw=0.1,color=black](12)(30)
\Edge[,lw=0.1,color=black](12)(31)
\Edge[,lw=0.1,color=black](12)(32)
\Edge[,lw=0.1,color=black](12)(33)
\Edge[,lw=0.1,color=black](12)(34)
\Edge[,lw=0.1,color=black](12)(35)
\Edge[,lw=0.1,color=black](13)(36)
\Edge[,lw=0.1,color=black](13)(37)
\Edge[,lw=0.1,color=black](13)(26)
\Edge[,lw=0.1,color=black](13)(27)
\Edge[,lw=0.1,color=black](13)(28)
\Edge[,lw=0.1,color=black](13)(29)
\Edge[,lw=0.1,color=black](13)(30)
\Edge[,lw=0.1,color=black](13)(31)
\Edge[,lw=0.1,color=black](13)(32)
\Edge[,lw=0.1,color=black](13)(33)
\Edge[,lw=0.1,color=black](13)(34)
\Edge[,lw=0.1,color=black](13)(35)
\Edge[,lw=0.1,color=black](14)(15)
\Edge[,lw=0.1,color=black](14)(36)
\Edge[,lw=0.1,color=black](14)(37)
\Edge[,lw=0.1,color=black](14)(26)
\Edge[,lw=0.1,color=black](14)(27)
\Edge[,lw=0.1,color=black](14)(32)
\Edge[,lw=0.1,color=black](14)(33)
\Edge[,lw=0.1,color=black](14)(34)
\Edge[,lw=0.1,color=black](14)(35)
\Edge[,lw=0.1,color=black](15)(36)
\Edge[,lw=0.1,color=black](15)(37)
\Edge[,lw=0.1,color=black](15)(26)
\Edge[,lw=0.1,color=black](15)(27)
\Edge[,lw=0.1,color=black](15)(32)
\Edge[,lw=0.1,color=black](15)(33)
\Edge[,lw=0.1,color=black](15)(34)
\Edge[,lw=0.1,color=black](15)(35)
\Edge[,lw=0.1,color=black](16)(17)
\Edge[,lw=0.1,color=black](16)(36)
\Edge[,lw=0.1,color=black](16)(37)
\Edge[,lw=0.1,color=black](16)(38)
\Edge[,lw=0.1,color=black](16)(39)
\Edge[,lw=0.1,color=black](16)(44)
\Edge[,lw=0.1,color=black](16)(45)
\Edge[,lw=0.1,color=black](16)(34)
\Edge[,lw=0.1,color=black](16)(35)
\Edge[,lw=0.1,color=black](17)(36)
\Edge[,lw=0.1,color=black](17)(37)
\Edge[,lw=0.1,color=black](17)(38)
\Edge[,lw=0.1,color=black](17)(39)
\Edge[,lw=0.1,color=black](17)(44)
\Edge[,lw=0.1,color=black](17)(45)
\Edge[,lw=0.1,color=black](17)(34)
\Edge[,lw=0.1,color=black](17)(35)
\Edge[,lw=0.1,color=black](18)(19)
\Edge[,lw=0.1,color=black](18)(44)
\Edge[,lw=0.1,color=black](18)(45)
\Edge[,lw=0.1,color=black](18)(34)
\Edge[,lw=0.1,color=black](18)(35)
\Edge[,lw=0.1,color=black](19)(44)
\Edge[,lw=0.1,color=black](19)(45)
\Edge[,lw=0.1,color=black](19)(34)
\Edge[,lw=0.1,color=black](19)(35)
\Edge[,lw=0.1,color=black](20)(21)
\Edge[,lw=0.1,color=black](20)(32)
\Edge[,lw=0.1,color=black](20)(33)
\Edge[,lw=0.1,color=black](20)(34)
\Edge[,lw=0.1,color=black](20)(35)
\Edge[,lw=0.1,color=black](21)(32)
\Edge[,lw=0.1,color=black](21)(33)
\Edge[,lw=0.1,color=black](21)(34)
\Edge[,lw=0.1,color=black](21)(35)
\Edge[,lw=0.1,color=black](26)(27)
\Edge[,lw=0.1,color=black](28)(29)
\Edge[,lw=0.1,color=black](30)(31)
\Edge[,lw=0.1,color=black](32)(33)
\Edge[,lw=0.1,color=black](34)(35)
\Edge[,lw=0.1,color=black](36)(37)
\Edge[,lw=0.1,color=black](38)(39)
\Edge[,lw=0.1,color=black](40)(41)
\Edge[,lw=0.1,color=black](42)(43)
\Edge[,lw=0.1,color=black](44)(45)
\end{tikzpicture}


==> figures/Pegasus-Lattice_Size-3.tikz <==
\begin{tikzpicture}
\clip (0,0) rectangle (6,6);
\Vertex[x=0.350,y=4.377,size=0.6,color=black!20,label={$\sigma_{1}$}]{4}
\Vertex[x=0.350,y=2.312,size=0.6,color=black!20,label={$\sigma_{2}$}]{5}
\Vertex[x=0.488,y=4.377,size=0.6,color=black!20,label={$\sigma_{3}$}]{6}
\Vertex[x=0.488,y=2.312,size=0.6,color=black!20,label={$\sigma_{4}$}]{7}
\Vertex[x=0.694,y=3.000,size=0.6,color=black!20,label={$\sigma_{5}$}]{8}
\Vertex[x=0.694,y=0.935,size=0.6,color=black!20,label={$\sigma_{6}$}]{9}
\Vertex[x=0.832,y=3.000,size=0.6,color=black!20,label={$\sigma_{7}$}]{10}
\Vertex[x=0.832,y=0.935,size=0.6,color=black!20,label={$\sigma_{8}$}]{11}
\Vertex[x=1.038,y=3.000,size=0.6,color=black!20,label={$\sigma_{9}$}]{12}
\Vertex[x=1.038,y=0.935,size=0.6,color=black!20,label={$\sigma_{10}$}]{13}
\Vertex[x=1.176,y=3.000,size=0.6,color=black!20,label={$\sigma_{11}$}]{14}
\Vertex[x=1.176,y=0.935,size=0.6,color=black!20,label={$\sigma_{12}$}]{15}
\Vertex[x=1.382,y=3.688,size=0.6,color=black!20,label={$\sigma_{13}$}]{16}
\Vertex[x=1.382,y=1.623,size=0.6,color=black!20,label={$\sigma_{14}$}]{17}
\Vertex[x=1.520,y=3.688,size=0.6,color=black!20,label={$\sigma_{15}$}]{18}
\Vertex[x=1.520,y=1.623,size=0.6,color=black!20,label={$\sigma_{16}$}]{19}
\Vertex[x=1.727,y=3.688,size=0.6,color=black!20,label={$\sigma_{17}$}]{20}
\Vertex[x=1.727,y=1.623,size=0.6,color=black!20,label={$\sigma_{18}$}]{21}
\Vertex[x=1.864,y=3.688,size=0.6,color=black!20,label={$\sigma_{19}$}]{22}
\Vertex[x=1.864,y=1.623,size=0.6,color=black!20,label={$\sigma_{20}$}]{23}
\Vertex[x=2.071,y=4.377,size=0.6,color=black!20,label={$\sigma_{21}$}]{24}
\Vertex[x=2.071,y=2.312,size=0.6,color=black!20,label={$\sigma_{22}$}]{25}
\Vertex[x=2.208,y=4.377,size=0.6,color=black!20,label={$\sigma_{23}$}]{26}
\Vertex[x=2.208,y=2.312,size=0.6,color=black!20,label={$\sigma_{24}$}]{27}
\Vertex[x=2.415,y=4.377,size=0.6,color=black!20,label={$\sigma_{25}$}]{28}
\Vertex[x=2.415,y=2.312,size=0.6,color=black!20,label={$\sigma_{26}$}]{29}
\Vertex[x=2.553,y=4.377,size=0.6,color=black!20,label={$\sigma_{27}$}]{30}
\Vertex[x=2.553,y=2.312,size=0.6,color=black!20,label={$\sigma_{28}$}]{31}
\Vertex[x=2.759,y=3.000,size=0.6,color=black!20,label={$\sigma_{29}$}]{32}
\Vertex[x=2.759,y=0.935,size=0.6,color=black!20,label={$\sigma_{30}$}]{33}
\Vertex[x=2.897,y=3.000,size=0.6,color=black!20,label={$\sigma_{31}$}]{34}
\Vertex[x=2.897,y=0.935,size=0.6,color=black!20,label={$\sigma_{32}$}]{35}
\Vertex[x=3.103,y=3.000,size=0.6,color=black!20,label={$\sigma_{33}$}]{36}
\Vertex[x=3.103,y=0.935,size=0.6,color=black!20,label={$\sigma_{34}$}]{37}
\Vertex[x=3.241,y=3.000,size=0.6,color=black!20,label={$\sigma_{35}$}]{38}
\Vertex[x=3.241,y=0.935,size=0.6,color=black!20,label={$\sigma_{36}$}]{39}
\Vertex[x=3.447,y=3.688,size=0.6,color=black!20,label={$\sigma_{37}$}]{40}
\Vertex[x=3.447,y=1.623,size=0.6,color=black!20,label={$\sigma_{38}$}]{41}
\Vertex[x=3.585,y=3.688,size=0.6,color=black!20,label={$\sigma_{39}$}]{42}
\Vertex[x=3.585,y=1.623,size=0.6,color=black!20,label={$\sigma_{40}$}]{43}
\Vertex[x=3.792,y=3.688,size=0.6,color=black!20,label={$\sigma_{41}$}]{44}
\Vertex[x=3.792,y=1.623,size=0.6,color=black!20,label={$\sigma_{42}$}]{45}
\Vertex[x=3.929,y=3.688,size=0.6,color=black!20,label={$\sigma_{43}$}]{46}
\Vertex[x=3.929,y=1.623,size=0.6,color=black!20,label={$\sigma_{44}$}]{47}
\Vertex[x=4.136,y=4.377,size=0.6,color=black!20,label={$\sigma_{45}$}]{48}
\Vertex[x=4.136,y=2.312,size=0.6,color=black!20,label={$\sigma_{46}$}]{49}
\Vertex[x=4.273,y=4.377,size=0.6,color=black!20,label={$\sigma_{47}$}]{50}
\Vertex[x=4.273,y=2.312,size=0.6,color=black!20,label={$\sigma_{48}$}]{51}
\Vertex[x=4.480,y=4.377,size=0.6,color=black!20,label={$\sigma_{49}$}]{52}
\Vertex[x=4.480,y=2.312,size=0.6,color=black!20,label={$\sigma_{50}$}]{53}
\Vertex[x=4.618,y=4.377,size=0.6,color=black!20,label={$\sigma_{51}$}]{54}
\Vertex[x=4.618,y=2.312,size=0.6,color=black!20,label={$\sigma_{52}$}]{55}
\Vertex[x=4.824,y=3.000,size=0.6,color=black!20,label={$\sigma_{53}$}]{56}
\Vertex[x=4.824,y=0.935,size=0.6,color=black!20,label={$\sigma_{54}$}]{57}
\Vertex[x=4.962,y=3.000,size=0.6,color=black!20,label={$\sigma_{55}$}]{58}
\Vertex[x=4.962,y=0.935,size=0.6,color=black!20,label={$\sigma_{56}$}]{59}
\Vertex[x=5.168,y=3.000,size=0.6,color=black!20,label={$\sigma_{57}$}]{60}
\Vertex[x=5.168,y=0.935,size=0.6,color=black!20,label={$\sigma_{58}$}]{61}
\Vertex[x=5.306,y=3.000,size=0.6,color=black!20,label={$\sigma_{59}$}]{62}
\Vertex[x=5.306,y=0.935,size=0.6,color=black!20,label={$\sigma_{60}$}]{63}
\Vertex[x=5.512,y=3.688,size=0.6,color=black!20,label={$\sigma_{61}$}]{64}
\Vertex[x=5.512,y=1.623,size=0.6,color=black!20,label={$\sigma_{62}$}]{65}
\Vertex[x=5.650,y=3.688,size=0.6,color=black!20,label={$\sigma_{63}$}]{66}
\Vertex[x=5.650,y=1.623,size=0.6,color=black!20,label={$\sigma_{64}$}]{67}
\Vertex[x=1.623,y=5.650,size=0.6,color=black!20,label={$\sigma_{65}$}]{76}
\Vertex[x=3.688,y=5.650,size=0.6,color=black!20,label={$\sigma_{66}$}]{77}
\Vertex[x=1.623,y=5.512,size=0.6,color=black!20,label={$\sigma_{67}$}]{78}
\Vertex[x=3.688,y=5.512,size=0.6,color=black!20,label={$\sigma_{68}$}]{79}
\Vertex[x=0.935,y=5.306,size=0.6,color=black!20,label={$\sigma_{69}$}]{80}
\Vertex[x=3.000,y=5.306,size=0.6,color=black!20,label={$\sigma_{70}$}]{81}
\Vertex[x=0.935,y=5.168,size=0.6,color=black!20,label={$\sigma_{71}$}]{82}
\Vertex[x=3.000,y=5.168,size=0.6,color=black!20,label={$\sigma_{72}$}]{83}
\Vertex[x=0.935,y=4.962,size=0.6,color=black!20,label={$\sigma_{73}$}]{84}
\Vertex[x=3.000,y=4.962,size=0.6,color=black!20,label={$\sigma_{74}$}]{85}
\Vertex[x=0.935,y=4.824,size=0.6,color=black!20,label={$\sigma_{75}$}]{86}
\Vertex[x=3.000,y=4.824,size=0.6,color=black!20,label={$\sigma_{76}$}]{87}
\Vertex[x=2.312,y=4.618,size=0.6,color=black!20,label={$\sigma_{77}$}]{88}
\Vertex[x=4.377,y=4.618,size=0.6,color=black!20,label={$\sigma_{78}$}]{89}
\Vertex[x=2.312,y=4.480,size=0.6,color=black!20,label={$\sigma_{79}$}]{90}
\Vertex[x=4.377,y=4.480,size=0.6,color=black!20,label={$\sigma_{80}$}]{91}
\Vertex[x=2.312,y=4.273,size=0.6,color=black!20,label={$\sigma_{81}$}]{92}
\Vertex[x=4.377,y=4.273,size=0.6,color=black!20,label={$\sigma_{82}$}]{93}
\Vertex[x=2.312,y=4.136,size=0.6,color=black!20,label={$\sigma_{83}$}]{94}
\Vertex[x=4.377,y=4.136,size=0.6,color=black!20,label={$\sigma_{84}$}]{95}
\Vertex[x=1.623,y=3.929,size=0.6,color=black!20,label={$\sigma_{85}$}]{96}
\Vertex[x=3.688,y=3.929,size=0.6,color=black!20,label={$\sigma_{86}$}]{97}
\Vertex[x=1.623,y=3.792,size=0.6,color=black!20,label={$\sigma_{87}$}]{98}
\Vertex[x=3.688,y=3.792,size=0.6,color=black!20,label={$\sigma_{88}$}]{99}
\Vertex[x=1.623,y=3.585,size=0.6,color=black!20,label={$\sigma_{89}$}]{100}
\Vertex[x=3.688,y=3.585,size=0.6,color=black!20,label={$\sigma_{90}$}]{101}
\Vertex[x=1.623,y=3.447,size=0.6,color=black!20,label={$\sigma_{91}$}]{102}
\Vertex[x=3.688,y=3.447,size=0.6,color=black!20,label={$\sigma_{92}$}]{103}
\Vertex[x=0.935,y=3.241,size=0.6,color=black!20,label={$\sigma_{93}$}]{104}
\Vertex[x=3.000,y=3.241,size=0.6,color=black!20,label={$\sigma_{94}$}]{105}
\Vertex[x=0.935,y=3.103,size=0.6,color=black!20,label={$\sigma_{95}$}]{106}
\Vertex[x=3.000,y=3.103,size=0.6,color=black!20,label={$\sigma_{96}$}]{107}
\Vertex[x=0.935,y=2.897,size=0.6,color=black!20,label={$\sigma_{97}$}]{108}
\Vertex[x=3.000,y=2.897,size=0.6,color=black!20,label={$\sigma_{98}$}]{109}
\Vertex[x=0.935,y=2.759,size=0.6,color=black!20,label={$\sigma_{99}$}]{110}
\Vertex[x=3.000,y=2.759,size=0.6,color=black!20,label={$\sigma_{100}$}]{111}
\Vertex[x=2.312,y=2.553,size=0.6,color=black!20,label={$\sigma_{101}$}]{112}
\Vertex[x=4.377,y=2.553,size=0.6,color=black!20,label={$\sigma_{102}$}]{113}
\Vertex[x=2.312,y=2.415,size=0.6,color=black!20,label={$\sigma_{103}$}]{114}
\Vertex[x=4.377,y=2.415,size=0.6,color=black!20,label={$\sigma_{104}$}]{115}
\Vertex[x=2.312,y=2.208,size=0.6,color=black!20,label={$\sigma_{105}$}]{116}
\Vertex[x=4.377,y=2.208,size=0.6,color=black!20,label={$\sigma_{106}$}]{117}
\Vertex[x=2.312,y=2.071,size=0.6,color=black!20,label={$\sigma_{107}$}]{118}
\Vertex[x=4.377,y=2.071,size=0.6,color=black!20,label={$\sigma_{108}$}]{119}
\Vertex[x=1.623,y=1.864,size=0.6,color=black!20,label={$\sigma_{109}$}]{120}
\Vertex[x=3.688,y=1.864,size=0.6,color=black!20,label={$\sigma_{110}$}]{121}
\Vertex[x=1.623,y=1.727,size=0.6,color=black!20,label={$\sigma_{111}$}]{122}
\Vertex[x=3.688,y=1.727,size=0.6,color=black!20,label={$\sigma_{112}$}]{123}
\Vertex[x=1.623,y=1.520,size=0.6,color=black!20,label={$\sigma_{113}$}]{124}
\Vertex[x=3.688,y=1.520,size=0.6,color=black!20,label={$\sigma_{114}$}]{125}
\Vertex[x=1.623,y=1.382,size=0.6,color=black!20,label={$\sigma_{115}$}]{126}
\Vertex[x=3.688,y=1.382,size=0.6,color=black!20,label={$\sigma_{116}$}]{127}
\Vertex[x=0.935,y=1.176,size=0.6,color=black!20,label={$\sigma_{117}$}]{128}
\Vertex[x=3.000,y=1.176,size=0.6,color=black!20,label={$\sigma_{118}$}]{129}
\Vertex[x=0.935,y=1.038,size=0.6,color=black!20,label={$\sigma_{119}$}]{130}
\Vertex[x=3.000,y=1.038,size=0.6,color=black!20,label={$\sigma_{120}$}]{131}
\Vertex[x=0.935,y=0.832,size=0.6,color=black!20,label={$\sigma_{121}$}]{132}
\Vertex[x=3.000,y=0.832,size=0.6,color=black!20,label={$\sigma_{122}$}]{133}
\Vertex[x=0.935,y=0.694,size=0.6,color=black!20,label={$\sigma_{123}$}]{134}
\Vertex[x=3.000,y=0.694,size=0.6,color=black!20,label={$\sigma_{124}$}]{135}
\Vertex[x=2.312,y=0.488,size=0.6,color=black!20,label={$\sigma_{125}$}]{136}
\Vertex[x=4.377,y=0.488,size=0.6,color=black!20,label={$\sigma_{126}$}]{137}
\Vertex[x=2.312,y=0.350,size=0.6,color=black!20,label={$\sigma_{127}$}]{138}
\Vertex[x=4.377,y=0.350,size=0.6,color=black!20,label={$\sigma_{128}$}]{139}
\Edge[,lw=0.1,color=black](4)(5)
\Edge[,lw=0.1,color=black](4)(6)
\Edge[,lw=0.1,color=black](4)(80)
\Edge[,lw=0.1,color=black](4)(82)
\Edge[,lw=0.1,color=black](4)(84)
\Edge[,lw=0.1,color=black](4)(86)
\Edge[,lw=0.1,color=black](5)(7)
\Edge[,lw=0.1,color=black](5)(104)
\Edge[,lw=0.1,color=black](5)(106)
\Edge[,lw=0.1,color=black](5)(108)
\Edge[,lw=0.1,color=black](5)(110)
\Edge[,lw=0.1,color=black](6)(7)
\Edge[,lw=0.1,color=black](6)(80)
\Edge[,lw=0.1,color=black](6)(82)
\Edge[,lw=0.1,color=black](6)(84)
\Edge[,lw=0.1,color=black](6)(86)
\Edge[,lw=0.1,color=black](7)(104)
\Edge[,lw=0.1,color=black](7)(106)
\Edge[,lw=0.1,color=black](7)(108)
\Edge[,lw=0.1,color=black](7)(110)
\Edge[,lw=0.1,color=black](8)(9)
\Edge[,lw=0.1,color=black](8)(10)
\Edge[,lw=0.1,color=black](8)(104)
\Edge[,lw=0.1,color=black](8)(106)
\Edge[,lw=0.1,color=black](8)(108)
\Edge[,lw=0.1,color=black](8)(110)
\Edge[,lw=0.1,color=black](9)(11)
\Edge[,lw=0.1,color=black](9)(128)
\Edge[,lw=0.1,color=black](9)(130)
\Edge[,lw=0.1,color=black](9)(132)
\Edge[,lw=0.1,color=black](9)(134)
\Edge[,lw=0.1,color=black](10)(11)
\Edge[,lw=0.1,color=black](10)(104)
\Edge[,lw=0.1,color=black](10)(106)
\Edge[,lw=0.1,color=black](10)(108)
\Edge[,lw=0.1,color=black](10)(110)
\Edge[,lw=0.1,color=black](11)(128)
\Edge[,lw=0.1,color=black](11)(130)
\Edge[,lw=0.1,color=black](11)(132)
\Edge[,lw=0.1,color=black](11)(134)
\Edge[,lw=0.1,color=black](12)(13)
\Edge[,lw=0.1,color=black](12)(14)
\Edge[,lw=0.1,color=black](12)(96)
\Edge[,lw=0.1,color=black](12)(98)
\Edge[,lw=0.1,color=black](12)(100)
\Edge[,lw=0.1,color=black](12)(102)
\Edge[,lw=0.1,color=black](12)(104)
\Edge[,lw=0.1,color=black](12)(106)
\Edge[,lw=0.1,color=black](12)(108)
\Edge[,lw=0.1,color=black](12)(110)
\Edge[,lw=0.1,color=black](13)(15)
\Edge[,lw=0.1,color=black](13)(120)
\Edge[,lw=0.1,color=black](13)(122)
\Edge[,lw=0.1,color=black](13)(124)
\Edge[,lw=0.1,color=black](13)(126)
\Edge[,lw=0.1,color=black](13)(128)
\Edge[,lw=0.1,color=black](13)(130)
\Edge[,lw=0.1,color=black](13)(132)
\Edge[,lw=0.1,color=black](13)(134)
\Edge[,lw=0.1,color=black](14)(15)
\Edge[,lw=0.1,color=black](14)(96)
\Edge[,lw=0.1,color=black](14)(98)
\Edge[,lw=0.1,color=black](14)(100)
\Edge[,lw=0.1,color=black](14)(102)
\Edge[,lw=0.1,color=black](14)(104)
\Edge[,lw=0.1,color=black](14)(106)
\Edge[,lw=0.1,color=black](14)(108)
\Edge[,lw=0.1,color=black](14)(110)
\Edge[,lw=0.1,color=black](15)(120)
\Edge[,lw=0.1,color=black](15)(122)
\Edge[,lw=0.1,color=black](15)(124)
\Edge[,lw=0.1,color=black](15)(126)
\Edge[,lw=0.1,color=black](15)(128)
\Edge[,lw=0.1,color=black](15)(130)
\Edge[,lw=0.1,color=black](15)(132)
\Edge[,lw=0.1,color=black](15)(134)
\Edge[,lw=0.1,color=black](16)(17)
\Edge[,lw=0.1,color=black](16)(18)
\Edge[,lw=0.1,color=black](16)(96)
\Edge[,lw=0.1,color=black](16)(98)
\Edge[,lw=0.1,color=black](16)(100)
\Edge[,lw=0.1,color=black](16)(102)
\Edge[,lw=0.1,color=black](16)(104)
\Edge[,lw=0.1,color=black](16)(106)
\Edge[,lw=0.1,color=black](16)(84)
\Edge[,lw=0.1,color=black](16)(86)
\Edge[,lw=0.1,color=black](17)(19)
\Edge[,lw=0.1,color=black](17)(120)
\Edge[,lw=0.1,color=black](17)(122)
\Edge[,lw=0.1,color=black](17)(124)
\Edge[,lw=0.1,color=black](17)(126)
\Edge[,lw=0.1,color=black](17)(128)
\Edge[,lw=0.1,color=black](17)(130)
\Edge[,lw=0.1,color=black](17)(108)
\Edge[,lw=0.1,color=black](17)(110)
\Edge[,lw=0.1,color=black](18)(19)
\Edge[,lw=0.1,color=black](18)(96)
\Edge[,lw=0.1,color=black](18)(98)
\Edge[,lw=0.1,color=black](18)(100)
\Edge[,lw=0.1,color=black](18)(102)
\Edge[,lw=0.1,color=black](18)(104)
\Edge[,lw=0.1,color=black](18)(106)
\Edge[,lw=0.1,color=black](18)(84)
\Edge[,lw=0.1,color=black](18)(86)
\Edge[,lw=0.1,color=black](19)(120)
\Edge[,lw=0.1,color=black](19)(122)
\Edge[,lw=0.1,color=black](19)(124)
\Edge[,lw=0.1,color=black](19)(126)
\Edge[,lw=0.1,color=black](19)(128)
\Edge[,lw=0.1,color=black](19)(130)
\Edge[,lw=0.1,color=black](19)(108)
\Edge[,lw=0.1,color=black](19)(110)
\Edge[,lw=0.1,color=black](20)(21)
\Edge[,lw=0.1,color=black](20)(22)
\Edge[,lw=0.1,color=black](20)(96)
\Edge[,lw=0.1,color=black](20)(98)
\Edge[,lw=0.1,color=black](20)(100)
\Edge[,lw=0.1,color=black](20)(102)
\Edge[,lw=0.1,color=black](20)(104)
\Edge[,lw=0.1,color=black](20)(106)
\Edge[,lw=0.1,color=black](20)(84)
\Edge[,lw=0.1,color=black](20)(86)
\Edge[,lw=0.1,color=black](20)(88)
\Edge[,lw=0.1,color=black](20)(90)
\Edge[,lw=0.1,color=black](20)(92)
\Edge[,lw=0.1,color=black](20)(94)
\Edge[,lw=0.1,color=black](21)(23)
\Edge[,lw=0.1,color=black](21)(120)
\Edge[,lw=0.1,color=black](21)(122)
\Edge[,lw=0.1,color=black](21)(124)
\Edge[,lw=0.1,color=black](21)(126)
\Edge[,lw=0.1,color=black](21)(128)
\Edge[,lw=0.1,color=black](21)(130)
\Edge[,lw=0.1,color=black](21)(108)
\Edge[,lw=0.1,color=black](21)(110)
\Edge[,lw=0.1,color=black](21)(112)
\Edge[,lw=0.1,color=black](21)(114)
\Edge[,lw=0.1,color=black](21)(116)
\Edge[,lw=0.1,color=black](21)(118)
\Edge[,lw=0.1,color=black](22)(23)
\Edge[,lw=0.1,color=black](22)(96)
\Edge[,lw=0.1,color=black](22)(98)
\Edge[,lw=0.1,color=black](22)(100)
\Edge[,lw=0.1,color=black](22)(102)
\Edge[,lw=0.1,color=black](22)(104)
\Edge[,lw=0.1,color=black](22)(106)
\Edge[,lw=0.1,color=black](22)(84)
\Edge[,lw=0.1,color=black](22)(86)
\Edge[,lw=0.1,color=black](22)(88)
\Edge[,lw=0.1,color=black](22)(90)
\Edge[,lw=0.1,color=black](22)(92)
\Edge[,lw=0.1,color=black](22)(94)
\Edge[,lw=0.1,color=black](23)(120)
\Edge[,lw=0.1,color=black](23)(122)
\Edge[,lw=0.1,color=black](23)(124)
\Edge[,lw=0.1,color=black](23)(126)
\Edge[,lw=0.1,color=black](23)(128)
\Edge[,lw=0.1,color=black](23)(130)
\Edge[,lw=0.1,color=black](23)(108)
\Edge[,lw=0.1,color=black](23)(110)
\Edge[,lw=0.1,color=black](23)(112)
\Edge[,lw=0.1,color=black](23)(114)
\Edge[,lw=0.1,color=black](23)(116)
\Edge[,lw=0.1,color=black](23)(118)
\Edge[,lw=0.1,color=black](24)(25)
\Edge[,lw=0.1,color=black](24)(26)
\Edge[,lw=0.1,color=black](24)(96)
\Edge[,lw=0.1,color=black](24)(98)
\Edge[,lw=0.1,color=black](24)(76)
\Edge[,lw=0.1,color=black](24)(78)
\Edge[,lw=0.1,color=black](24)(80)
\Edge[,lw=0.1,color=black](24)(82)
\Edge[,lw=0.1,color=black](24)(84)
\Edge[,lw=0.1,color=black](24)(86)
\Edge[,lw=0.1,color=black](24)(88)
\Edge[,lw=0.1,color=black](24)(90)
\Edge[,lw=0.1,color=black](24)(92)
\Edge[,lw=0.1,color=black](24)(94)
\Edge[,lw=0.1,color=black](25)(27)
\Edge[,lw=0.1,color=black](25)(120)
\Edge[,lw=0.1,color=black](25)(122)
\Edge[,lw=0.1,color=black](25)(100)
\Edge[,lw=0.1,color=black](25)(102)
\Edge[,lw=0.1,color=black](25)(104)
\Edge[,lw=0.1,color=black](25)(106)
\Edge[,lw=0.1,color=black](25)(108)
\Edge[,lw=0.1,color=black](25)(110)
\Edge[,lw=0.1,color=black](25)(112)
\Edge[,lw=0.1,color=black](25)(114)
\Edge[,lw=0.1,color=black](25)(116)
\Edge[,lw=0.1,color=black](25)(118)
\Edge[,lw=0.1,color=black](26)(27)
\Edge[,lw=0.1,color=black](26)(96)
\Edge[,lw=0.1,color=black](26)(98)
\Edge[,lw=0.1,color=black](26)(76)
\Edge[,lw=0.1,color=black](26)(78)
\Edge[,lw=0.1,color=black](26)(80)
\Edge[,lw=0.1,color=black](26)(82)
\Edge[,lw=0.1,color=black](26)(84)
\Edge[,lw=0.1,color=black](26)(86)
\Edge[,lw=0.1,color=black](26)(88)
\Edge[,lw=0.1,color=black](26)(90)
\Edge[,lw=0.1,color=black](26)(92)
\Edge[,lw=0.1,color=black](26)(94)
\Edge[,lw=0.1,color=black](27)(120)
\Edge[,lw=0.1,color=black](27)(122)
\Edge[,lw=0.1,color=black](27)(100)
\Edge[,lw=0.1,color=black](27)(102)
\Edge[,lw=0.1,color=black](27)(104)
\Edge[,lw=0.1,color=black](27)(106)
\Edge[,lw=0.1,color=black](27)(108)
\Edge[,lw=0.1,color=black](27)(110)
\Edge[,lw=0.1,color=black](27)(112)
\Edge[,lw=0.1,color=black](27)(114)
\Edge[,lw=0.1,color=black](27)(116)
\Edge[,lw=0.1,color=black](27)(118)
\Edge[,lw=0.1,color=black](28)(29)
\Edge[,lw=0.1,color=black](28)(30)
\Edge[,lw=0.1,color=black](28)(96)
\Edge[,lw=0.1,color=black](28)(98)
\Edge[,lw=0.1,color=black](28)(76)
\Edge[,lw=0.1,color=black](28)(78)
\Edge[,lw=0.1,color=black](28)(81)
\Edge[,lw=0.1,color=black](28)(83)
\Edge[,lw=0.1,color=black](28)(85)
\Edge[,lw=0.1,color=black](28)(87)
\Edge[,lw=0.1,color=black](28)(88)
\Edge[,lw=0.1,color=black](28)(90)
\Edge[,lw=0.1,color=black](28)(92)
\Edge[,lw=0.1,color=black](28)(94)
\Edge[,lw=0.1,color=black](29)(31)
\Edge[,lw=0.1,color=black](29)(120)
\Edge[,lw=0.1,color=black](29)(122)
\Edge[,lw=0.1,color=black](29)(100)
\Edge[,lw=0.1,color=black](29)(102)
\Edge[,lw=0.1,color=black](29)(105)
\Edge[,lw=0.1,color=black](29)(107)
\Edge[,lw=0.1,color=black](29)(109)
\Edge[,lw=0.1,color=black](29)(111)
\Edge[,lw=0.1,color=black](29)(112)
\Edge[,lw=0.1,color=black](29)(114)
\Edge[,lw=0.1,color=black](29)(116)
\Edge[,lw=0.1,color=black](29)(118)
\Edge[,lw=0.1,color=black](30)(31)
\Edge[,lw=0.1,color=black](30)(96)
\Edge[,lw=0.1,color=black](30)(98)
\Edge[,lw=0.1,color=black](30)(76)
\Edge[,lw=0.1,color=black](30)(78)
\Edge[,lw=0.1,color=black](30)(81)
\Edge[,lw=0.1,color=black](30)(83)
\Edge[,lw=0.1,color=black](30)(85)
\Edge[,lw=0.1,color=black](30)(87)
\Edge[,lw=0.1,color=black](30)(88)
\Edge[,lw=0.1,color=black](30)(90)
\Edge[,lw=0.1,color=black](30)(92)
\Edge[,lw=0.1,color=black](30)(94)
\Edge[,lw=0.1,color=black](31)(120)
\Edge[,lw=0.1,color=black](31)(122)
\Edge[,lw=0.1,color=black](31)(100)
\Edge[,lw=0.1,color=black](31)(102)
\Edge[,lw=0.1,color=black](31)(105)
\Edge[,lw=0.1,color=black](31)(107)
\Edge[,lw=0.1,color=black](31)(109)
\Edge[,lw=0.1,color=black](31)(111)
\Edge[,lw=0.1,color=black](31)(112)
\Edge[,lw=0.1,color=black](31)(114)
\Edge[,lw=0.1,color=black](31)(116)
\Edge[,lw=0.1,color=black](31)(118)
\Edge[,lw=0.1,color=black](32)(33)
\Edge[,lw=0.1,color=black](32)(34)
\Edge[,lw=0.1,color=black](32)(96)
\Edge[,lw=0.1,color=black](32)(98)
\Edge[,lw=0.1,color=black](32)(100)
\Edge[,lw=0.1,color=black](32)(102)
\Edge[,lw=0.1,color=black](32)(105)
\Edge[,lw=0.1,color=black](32)(107)
\Edge[,lw=0.1,color=black](32)(109)
\Edge[,lw=0.1,color=black](32)(111)
\Edge[,lw=0.1,color=black](32)(112)
\Edge[,lw=0.1,color=black](32)(114)
\Edge[,lw=0.1,color=black](32)(92)
\Edge[,lw=0.1,color=black](32)(94)
\Edge[,lw=0.1,color=black](33)(35)
\Edge[,lw=0.1,color=black](33)(120)
\Edge[,lw=0.1,color=black](33)(122)
\Edge[,lw=0.1,color=black](33)(124)
\Edge[,lw=0.1,color=black](33)(126)
\Edge[,lw=0.1,color=black](33)(129)
\Edge[,lw=0.1,color=black](33)(131)
\Edge[,lw=0.1,color=black](33)(133)
\Edge[,lw=0.1,color=black](33)(135)
\Edge[,lw=0.1,color=black](33)(136)
\Edge[,lw=0.1,color=black](33)(138)
\Edge[,lw=0.1,color=black](33)(116)
\Edge[,lw=0.1,color=black](33)(118)
\Edge[,lw=0.1,color=black](34)(35)
\Edge[,lw=0.1,color=black](34)(96)
\Edge[,lw=0.1,color=black](34)(98)
\Edge[,lw=0.1,color=black](34)(100)
\Edge[,lw=0.1,color=black](34)(102)
\Edge[,lw=0.1,color=black](34)(105)
\Edge[,lw=0.1,color=black](34)(107)
\Edge[,lw=0.1,color=black](34)(109)
\Edge[,lw=0.1,color=black](34)(111)
\Edge[,lw=0.1,color=black](34)(112)
\Edge[,lw=0.1,color=black](34)(114)
\Edge[,lw=0.1,color=black](34)(92)
\Edge[,lw=0.1,color=black](34)(94)
\Edge[,lw=0.1,color=black](35)(120)
\Edge[,lw=0.1,color=black](35)(122)
\Edge[,lw=0.1,color=black](35)(124)
\Edge[,lw=0.1,color=black](35)(126)
\Edge[,lw=0.1,color=black](35)(129)
\Edge[,lw=0.1,color=black](35)(131)
\Edge[,lw=0.1,color=black](35)(133)
\Edge[,lw=0.1,color=black](35)(135)
\Edge[,lw=0.1,color=black](35)(136)
\Edge[,lw=0.1,color=black](35)(138)
\Edge[,lw=0.1,color=black](35)(116)
\Edge[,lw=0.1,color=black](35)(118)
\Edge[,lw=0.1,color=black](36)(37)
\Edge[,lw=0.1,color=black](36)(38)
\Edge[,lw=0.1,color=black](36)(97)
\Edge[,lw=0.1,color=black](36)(99)
\Edge[,lw=0.1,color=black](36)(101)
\Edge[,lw=0.1,color=black](36)(103)
\Edge[,lw=0.1,color=black](36)(105)
\Edge[,lw=0.1,color=black](36)(107)
\Edge[,lw=0.1,color=black](36)(109)
\Edge[,lw=0.1,color=black](36)(111)
\Edge[,lw=0.1,color=black](36)(112)
\Edge[,lw=0.1,color=black](36)(114)
\Edge[,lw=0.1,color=black](36)(92)
\Edge[,lw=0.1,color=black](36)(94)
\Edge[,lw=0.1,color=black](37)(39)
\Edge[,lw=0.1,color=black](37)(121)
\Edge[,lw=0.1,color=black](37)(123)
\Edge[,lw=0.1,color=black](37)(125)
\Edge[,lw=0.1,color=black](37)(127)
\Edge[,lw=0.1,color=black](37)(129)
\Edge[,lw=0.1,color=black](37)(131)
\Edge[,lw=0.1,color=black](37)(133)
\Edge[,lw=0.1,color=black](37)(135)
\Edge[,lw=0.1,color=black](37)(136)
\Edge[,lw=0.1,color=black](37)(138)
\Edge[,lw=0.1,color=black](37)(116)
\Edge[,lw=0.1,color=black](37)(118)
\Edge[,lw=0.1,color=black](38)(39)
\Edge[,lw=0.1,color=black](38)(97)
\Edge[,lw=0.1,color=black](38)(99)
\Edge[,lw=0.1,color=black](38)(101)
\Edge[,lw=0.1,color=black](38)(103)
\Edge[,lw=0.1,color=black](38)(105)
\Edge[,lw=0.1,color=black](38)(107)
\Edge[,lw=0.1,color=black](38)(109)
\Edge[,lw=0.1,color=black](38)(111)
\Edge[,lw=0.1,color=black](38)(112)
\Edge[,lw=0.1,color=black](38)(114)
\Edge[,lw=0.1,color=black](38)(92)
\Edge[,lw=0.1,color=black](38)(94)
\Edge[,lw=0.1,color=black](39)(121)
\Edge[,lw=0.1,color=black](39)(123)
\Edge[,lw=0.1,color=black](39)(125)
\Edge[,lw=0.1,color=black](39)(127)
\Edge[,lw=0.1,color=black](39)(129)
\Edge[,lw=0.1,color=black](39)(131)
\Edge[,lw=0.1,color=black](39)(133)
\Edge[,lw=0.1,color=black](39)(135)
\Edge[,lw=0.1,color=black](39)(136)
\Edge[,lw=0.1,color=black](39)(138)
\Edge[,lw=0.1,color=black](39)(116)
\Edge[,lw=0.1,color=black](39)(118)
\Edge[,lw=0.1,color=black](40)(41)
\Edge[,lw=0.1,color=black](40)(42)
\Edge[,lw=0.1,color=black](40)(97)
\Edge[,lw=0.1,color=black](40)(99)
\Edge[,lw=0.1,color=black](40)(101)
\Edge[,lw=0.1,color=black](40)(103)
\Edge[,lw=0.1,color=black](40)(105)
\Edge[,lw=0.1,color=black](40)(107)
\Edge[,lw=0.1,color=black](40)(85)
\Edge[,lw=0.1,color=black](40)(87)
\Edge[,lw=0.1,color=black](40)(88)
\Edge[,lw=0.1,color=black](40)(90)
\Edge[,lw=0.1,color=black](40)(92)
\Edge[,lw=0.1,color=black](40)(94)
\Edge[,lw=0.1,color=black](41)(43)
\Edge[,lw=0.1,color=black](41)(121)
\Edge[,lw=0.1,color=black](41)(123)
\Edge[,lw=0.1,color=black](41)(125)
\Edge[,lw=0.1,color=black](41)(127)
\Edge[,lw=0.1,color=black](41)(129)
\Edge[,lw=0.1,color=black](41)(131)
\Edge[,lw=0.1,color=black](41)(109)
\Edge[,lw=0.1,color=black](41)(111)
\Edge[,lw=0.1,color=black](41)(112)
\Edge[,lw=0.1,color=black](41)(114)
\Edge[,lw=0.1,color=black](41)(116)
\Edge[,lw=0.1,color=black](41)(118)
\Edge[,lw=0.1,color=black](42)(43)
\Edge[,lw=0.1,color=black](42)(97)
\Edge[,lw=0.1,color=black](42)(99)
\Edge[,lw=0.1,color=black](42)(101)
\Edge[,lw=0.1,color=black](42)(103)
\Edge[,lw=0.1,color=black](42)(105)
\Edge[,lw=0.1,color=black](42)(107)
\Edge[,lw=0.1,color=black](42)(85)
\Edge[,lw=0.1,color=black](42)(87)
\Edge[,lw=0.1,color=black](42)(88)
\Edge[,lw=0.1,color=black](42)(90)
\Edge[,lw=0.1,color=black](42)(92)
\Edge[,lw=0.1,color=black](42)(94)
\Edge[,lw=0.1,color=black](43)(121)
\Edge[,lw=0.1,color=black](43)(123)
\Edge[,lw=0.1,color=black](43)(125)
\Edge[,lw=0.1,color=black](43)(127)
\Edge[,lw=0.1,color=black](43)(129)
\Edge[,lw=0.1,color=black](43)(131)
\Edge[,lw=0.1,color=black](43)(109)
\Edge[,lw=0.1,color=black](43)(111)
\Edge[,lw=0.1,color=black](43)(112)
\Edge[,lw=0.1,color=black](43)(114)
\Edge[,lw=0.1,color=black](43)(116)
\Edge[,lw=0.1,color=black](43)(118)
\Edge[,lw=0.1,color=black](44)(45)
\Edge[,lw=0.1,color=black](44)(46)
\Edge[,lw=0.1,color=black](44)(97)
\Edge[,lw=0.1,color=black](44)(99)
\Edge[,lw=0.1,color=black](44)(101)
\Edge[,lw=0.1,color=black](44)(103)
\Edge[,lw=0.1,color=black](44)(105)
\Edge[,lw=0.1,color=black](44)(107)
\Edge[,lw=0.1,color=black](44)(85)
\Edge[,lw=0.1,color=black](44)(87)
\Edge[,lw=0.1,color=black](44)(89)
\Edge[,lw=0.1,color=black](44)(91)
\Edge[,lw=0.1,color=black](44)(93)
\Edge[,lw=0.1,color=black](44)(95)
\Edge[,lw=0.1,color=black](45)(47)
\Edge[,lw=0.1,color=black](45)(121)
\Edge[,lw=0.1,color=black](45)(123)
\Edge[,lw=0.1,color=black](45)(125)
\Edge[,lw=0.1,color=black](45)(127)
\Edge[,lw=0.1,color=black](45)(129)
\Edge[,lw=0.1,color=black](45)(131)
\Edge[,lw=0.1,color=black](45)(109)
\Edge[,lw=0.1,color=black](45)(111)
\Edge[,lw=0.1,color=black](45)(113)
\Edge[,lw=0.1,color=black](45)(115)
\Edge[,lw=0.1,color=black](45)(117)
\Edge[,lw=0.1,color=black](45)(119)
\Edge[,lw=0.1,color=black](46)(47)
\Edge[,lw=0.1,color=black](46)(97)
\Edge[,lw=0.1,color=black](46)(99)
\Edge[,lw=0.1,color=black](46)(101)
\Edge[,lw=0.1,color=black](46)(103)
\Edge[,lw=0.1,color=black](46)(105)
\Edge[,lw=0.1,color=black](46)(107)
\Edge[,lw=0.1,color=black](46)(85)
\Edge[,lw=0.1,color=black](46)(87)
\Edge[,lw=0.1,color=black](46)(89)
\Edge[,lw=0.1,color=black](46)(91)
\Edge[,lw=0.1,color=black](46)(93)
\Edge[,lw=0.1,color=black](46)(95)
\Edge[,lw=0.1,color=black](47)(121)
\Edge[,lw=0.1,color=black](47)(123)
\Edge[,lw=0.1,color=black](47)(125)
\Edge[,lw=0.1,color=black](47)(127)
\Edge[,lw=0.1,color=black](47)(129)
\Edge[,lw=0.1,color=black](47)(131)
\Edge[,lw=0.1,color=black](47)(109)
\Edge[,lw=0.1,color=black](47)(111)
\Edge[,lw=0.1,color=black](47)(113)
\Edge[,lw=0.1,color=black](47)(115)
\Edge[,lw=0.1,color=black](47)(117)
\Edge[,lw=0.1,color=black](47)(119)
\Edge[,lw=0.1,color=black](48)(49)
\Edge[,lw=0.1,color=black](48)(50)
\Edge[,lw=0.1,color=black](48)(97)
\Edge[,lw=0.1,color=black](48)(99)
\Edge[,lw=0.1,color=black](48)(77)
\Edge[,lw=0.1,color=black](48)(79)
\Edge[,lw=0.1,color=black](48)(81)
\Edge[,lw=0.1,color=black](48)(83)
\Edge[,lw=0.1,color=black](48)(85)
\Edge[,lw=0.1,color=black](48)(87)
\Edge[,lw=0.1,color=black](48)(89)
\Edge[,lw=0.1,color=black](48)(91)
\Edge[,lw=0.1,color=black](48)(93)
\Edge[,lw=0.1,color=black](48)(95)
\Edge[,lw=0.1,color=black](49)(51)
\Edge[,lw=0.1,color=black](49)(121)
\Edge[,lw=0.1,color=black](49)(123)
\Edge[,lw=0.1,color=black](49)(101)
\Edge[,lw=0.1,color=black](49)(103)
\Edge[,lw=0.1,color=black](49)(105)
\Edge[,lw=0.1,color=black](49)(107)
\Edge[,lw=0.1,color=black](49)(109)
\Edge[,lw=0.1,color=black](49)(111)
\Edge[,lw=0.1,color=black](49)(113)
\Edge[,lw=0.1,color=black](49)(115)
\Edge[,lw=0.1,color=black](49)(117)
\Edge[,lw=0.1,color=black](49)(119)
\Edge[,lw=0.1,color=black](50)(51)
\Edge[,lw=0.1,color=black](50)(97)
\Edge[,lw=0.1,color=black](50)(99)
\Edge[,lw=0.1,color=black](50)(77)
\Edge[,lw=0.1,color=black](50)(79)
\Edge[,lw=0.1,color=black](50)(81)
\Edge[,lw=0.1,color=black](50)(83)
\Edge[,lw=0.1,color=black](50)(85)
\Edge[,lw=0.1,color=black](50)(87)
\Edge[,lw=0.1,color=black](50)(89)
\Edge[,lw=0.1,color=black](50)(91)
\Edge[,lw=0.1,color=black](50)(93)
\Edge[,lw=0.1,color=black](50)(95)
\Edge[,lw=0.1,color=black](51)(121)
\Edge[,lw=0.1,color=black](51)(123)
\Edge[,lw=0.1,color=black](51)(101)
\Edge[,lw=0.1,color=black](51)(103)
\Edge[,lw=0.1,color=black](51)(105)
\Edge[,lw=0.1,color=black](51)(107)
\Edge[,lw=0.1,color=black](51)(109)
\Edge[,lw=0.1,color=black](51)(111)
\Edge[,lw=0.1,color=black](51)(113)
\Edge[,lw=0.1,color=black](51)(115)
\Edge[,lw=0.1,color=black](51)(117)
\Edge[,lw=0.1,color=black](51)(119)
\Edge[,lw=0.1,color=black](52)(53)
\Edge[,lw=0.1,color=black](52)(54)
\Edge[,lw=0.1,color=black](52)(97)
\Edge[,lw=0.1,color=black](52)(99)
\Edge[,lw=0.1,color=black](52)(77)
\Edge[,lw=0.1,color=black](52)(79)
\Edge[,lw=0.1,color=black](52)(89)
\Edge[,lw=0.1,color=black](52)(91)
\Edge[,lw=0.1,color=black](52)(93)
\Edge[,lw=0.1,color=black](52)(95)
\Edge[,lw=0.1,color=black](53)(55)
\Edge[,lw=0.1,color=black](53)(121)
\Edge[,lw=0.1,color=black](53)(123)
\Edge[,lw=0.1,color=black](53)(101)
\Edge[,lw=0.1,color=black](53)(103)
\Edge[,lw=0.1,color=black](53)(113)
\Edge[,lw=0.1,color=black](53)(115)
\Edge[,lw=0.1,color=black](53)(117)
\Edge[,lw=0.1,color=black](53)(119)
\Edge[,lw=0.1,color=black](54)(55)
\Edge[,lw=0.1,color=black](54)(97)
\Edge[,lw=0.1,color=black](54)(99)
\Edge[,lw=0.1,color=black](54)(77)
\Edge[,lw=0.1,color=black](54)(79)
\Edge[,lw=0.1,color=black](54)(89)
\Edge[,lw=0.1,color=black](54)(91)
\Edge[,lw=0.1,color=black](54)(93)
\Edge[,lw=0.1,color=black](54)(95)
\Edge[,lw=0.1,color=black](55)(121)
\Edge[,lw=0.1,color=black](55)(123)
\Edge[,lw=0.1,color=black](55)(101)
\Edge[,lw=0.1,color=black](55)(103)
\Edge[,lw=0.1,color=black](55)(113)
\Edge[,lw=0.1,color=black](55)(115)
\Edge[,lw=0.1,color=black](55)(117)
\Edge[,lw=0.1,color=black](55)(119)
\Edge[,lw=0.1,color=black](56)(57)
\Edge[,lw=0.1,color=black](56)(58)
\Edge[,lw=0.1,color=black](56)(97)
\Edge[,lw=0.1,color=black](56)(99)
\Edge[,lw=0.1,color=black](56)(101)
\Edge[,lw=0.1,color=black](56)(103)
\Edge[,lw=0.1,color=black](56)(113)
\Edge[,lw=0.1,color=black](56)(115)
\Edge[,lw=0.1,color=black](56)(93)
\Edge[,lw=0.1,color=black](56)(95)
\Edge[,lw=0.1,color=black](57)(59)
\Edge[,lw=0.1,color=black](57)(121)
\Edge[,lw=0.1,color=black](57)(123)
\Edge[,lw=0.1,color=black](57)(125)
\Edge[,lw=0.1,color=black](57)(127)
\Edge[,lw=0.1,color=black](57)(137)
\Edge[,lw=0.1,color=black](57)(139)
\Edge[,lw=0.1,color=black](57)(117)
\Edge[,lw=0.1,color=black](57)(119)
\Edge[,lw=0.1,color=black](58)(59)
\Edge[,lw=0.1,color=black](58)(97)
\Edge[,lw=0.1,color=black](58)(99)
\Edge[,lw=0.1,color=black](58)(101)
\Edge[,lw=0.1,color=black](58)(103)
\Edge[,lw=0.1,color=black](58)(113)
\Edge[,lw=0.1,color=black](58)(115)
\Edge[,lw=0.1,color=black](58)(93)
\Edge[,lw=0.1,color=black](58)(95)
\Edge[,lw=0.1,color=black](59)(121)
\Edge[,lw=0.1,color=black](59)(123)
\Edge[,lw=0.1,color=black](59)(125)
\Edge[,lw=0.1,color=black](59)(127)
\Edge[,lw=0.1,color=black](59)(137)
\Edge[,lw=0.1,color=black](59)(139)
\Edge[,lw=0.1,color=black](59)(117)
\Edge[,lw=0.1,color=black](59)(119)
\Edge[,lw=0.1,color=black](60)(61)
\Edge[,lw=0.1,color=black](60)(62)
\Edge[,lw=0.1,color=black](60)(113)
\Edge[,lw=0.1,color=black](60)(115)
\Edge[,lw=0.1,color=black](60)(93)
\Edge[,lw=0.1,color=black](60)(95)
\Edge[,lw=0.1,color=black](61)(63)
\Edge[,lw=0.1,color=black](61)(137)
\Edge[,lw=0.1,color=black](61)(139)
\Edge[,lw=0.1,color=black](61)(117)
\Edge[,lw=0.1,color=black](61)(119)
\Edge[,lw=0.1,color=black](62)(63)
\Edge[,lw=0.1,color=black](62)(113)
\Edge[,lw=0.1,color=black](62)(115)
\Edge[,lw=0.1,color=black](62)(93)
\Edge[,lw=0.1,color=black](62)(95)
\Edge[,lw=0.1,color=black](63)(137)
\Edge[,lw=0.1,color=black](63)(139)
\Edge[,lw=0.1,color=black](63)(117)
\Edge[,lw=0.1,color=black](63)(119)
\Edge[,lw=0.1,color=black](64)(65)
\Edge[,lw=0.1,color=black](64)(66)
\Edge[,lw=0.1,color=black](64)(89)
\Edge[,lw=0.1,color=black](64)(91)
\Edge[,lw=0.1,color=black](64)(93)
\Edge[,lw=0.1,color=black](64)(95)
\Edge[,lw=0.1,color=black](65)(67)
\Edge[,lw=0.1,color=black](65)(113)
\Edge[,lw=0.1,color=black](65)(115)
\Edge[,lw=0.1,color=black](65)(117)
\Edge[,lw=0.1,color=black](65)(119)
\Edge[,lw=0.1,color=black](66)(67)
\Edge[,lw=0.1,color=black](66)(89)
\Edge[,lw=0.1,color=black](66)(91)
\Edge[,lw=0.1,color=black](66)(93)
\Edge[,lw=0.1,color=black](66)(95)
\Edge[,lw=0.1,color=black](67)(113)
\Edge[,lw=0.1,color=black](67)(115)
\Edge[,lw=0.1,color=black](67)(117)
\Edge[,lw=0.1,color=black](67)(119)
\Edge[,lw=0.1,color=black](76)(77)
\Edge[,lw=0.1,color=black](76)(78)
\Edge[,lw=0.1,color=black](77)(79)
\Edge[,lw=0.1,color=black](78)(79)
\Edge[,lw=0.1,color=black](80)(81)
\Edge[,lw=0.1,color=black](80)(82)
\Edge[,lw=0.1,color=black](81)(83)
\Edge[,lw=0.1,color=black](82)(83)
\Edge[,lw=0.1,color=black](84)(85)
\Edge[,lw=0.1,color=black](84)(86)
\Edge[,lw=0.1,color=black](85)(87)
\Edge[,lw=0.1,color=black](86)(87)
\Edge[,lw=0.1,color=black](88)(89)
\Edge[,lw=0.1,color=black](88)(90)
\Edge[,lw=0.1,color=black](89)(91)
\Edge[,lw=0.1,color=black](90)(91)
\Edge[,lw=0.1,color=black](92)(93)
\Edge[,lw=0.1,color=black](92)(94)
\Edge[,lw=0.1,color=black](93)(95)
\Edge[,lw=0.1,color=black](94)(95)
\Edge[,lw=0.1,color=black](96)(97)
\Edge[,lw=0.1,color=black](96)(98)
\Edge[,lw=0.1,color=black](97)(99)
\Edge[,lw=0.1,color=black](98)(99)
\Edge[,lw=0.1,color=black](100)(101)
\Edge[,lw=0.1,color=black](100)(102)
\Edge[,lw=0.1,color=black](101)(103)
\Edge[,lw=0.1,color=black](102)(103)
\Edge[,lw=0.1,color=black](104)(105)
\Edge[,lw=0.1,color=black](104)(106)
\Edge[,lw=0.1,color=black](105)(107)
\Edge[,lw=0.1,color=black](106)(107)
\Edge[,lw=0.1,color=black](108)(109)
\Edge[,lw=0.1,color=black](108)(110)
\Edge[,lw=0.1,color=black](109)(111)
\Edge[,lw=0.1,color=black](110)(111)
\Edge[,lw=0.1,color=black](112)(113)
\Edge[,lw=0.1,color=black](112)(114)
\Edge[,lw=0.1,color=black](113)(115)
\Edge[,lw=0.1,color=black](114)(115)
\Edge[,lw=0.1,color=black](116)(117)
\Edge[,lw=0.1,color=black](116)(118)
\Edge[,lw=0.1,color=black](117)(119)
\Edge[,lw=0.1,color=black](118)(119)
\Edge[,lw=0.1,color=black](120)(121)
\Edge[,lw=0.1,color=black](120)(122)
\Edge[,lw=0.1,color=black](121)(123)
\Edge[,lw=0.1,color=black](122)(123)
\Edge[,lw=0.1,color=black](124)(125)
\Edge[,lw=0.1,color=black](124)(126)
\Edge[,lw=0.1,color=black](125)(127)
\Edge[,lw=0.1,color=black](126)(127)
\Edge[,lw=0.1,color=black](128)(129)
\Edge[,lw=0.1,color=black](128)(130)
\Edge[,lw=0.1,color=black](129)(131)
\Edge[,lw=0.1,color=black](130)(131)
\Edge[,lw=0.1,color=black](132)(133)
\Edge[,lw=0.1,color=black](132)(134)
\Edge[,lw=0.1,color=black](133)(135)
\Edge[,lw=0.1,color=black](134)(135)
\Edge[,lw=0.1,color=black](136)(137)
\Edge[,lw=0.1,color=black](136)(138)
\Edge[,lw=0.1,color=black](137)(139)
\Edge[,lw=0.1,color=black](138)(139)
\end{tikzpicture}


==> figures/evaluation-P16-annealing_time.tikz <==
\begin{tikzpicture}
    \begin{semilogxaxis}[%
        ylabel={$\%$ Gap from Best},enlargelimits=false,legend columns=2,
        height=7.5cm,xlabel=Mean execution time (seconds),
        legend style={nodes={scale=0.80, transform shape}, style={column sep=0.05cm}},
        ylabel=Mean relative difference from best (\%),legend style={at={(0.32, 0.62)},
        anchor=north west},xtick pos=left,ytick pos=left,legend cell align={left}]
        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0005-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!15, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_time] {\data};
        \addlegendentry{$\tau = 0.5$ \SIUnitSymbolMicro s}

        \addplot[only marks, mark=o, black!15, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_total_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_total_time] {\data};
        \addlegendentry{$\tau = 0.5$ \SIUnitSymbolMicro s, wall}

        \pgfplotstableread[col sep=comma]{data/Pegasus-Lattice_Size-16-qa0025-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!30, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_time] {\data};
        \addlegendentry{$\tau = 2.5$ \SIUnitSymbolMicro s}

        \addplot[only marks, mark=o, black!30, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_total_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_total_time] {\data};
        \addlegendentry{$\tau = 2.5$ \SIUnitSymbolMicro s, wall}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!45, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_time] {\data};
        \addlegendentry{$\tau = 12.5$ \SIUnitSymbolMicro s}

        \addplot[only marks, mark=o, black!45, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_total_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_total_time] {\data};
        \addlegendentry{$\tau = 12.5$ \SIUnitSymbolMicro s, wall}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0625-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!60, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_time] {\data};
        \addlegendentry{$\tau = 62.5$ \SIUnitSymbolMicro s}

        \addplot[only marks, mark=o, black!60, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_total_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_total_time] {\data};
        \addlegendentry{$\tau = 62.5$ \SIUnitSymbolMicro s, wall}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa3125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_time] {\data};
        \addlegendentry{$\tau = 312.5$ \SIUnitSymbolMicro s}

        \addplot[only marks, mark=o, black, error bars/.cd, y dir=both, y explicit, x dir=both, x explicit] table
            [x=mean_total_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap, x error=standard_error_total_time] {\data};
        \addlegendentry{$\tau = 312.5$ \SIUnitSymbolMicro s, wall}
    \end{semilogxaxis}%
\end{tikzpicture}



==> figures/evaluation-P16-characteristic-complete.tikz <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        enlargelimits=false,legend columns=2,height=7.5cm,xlabel=Execution time (seconds),
        ymin=1.0e-3,ymax=100,legend style={nodes={scale=0.43, transform shape}},xmax=3600.0,
        legend cell align={left},ylabel=Relative difference from best ($\%$),
        legend style={at={(0.020, 0.035)},anchor=south west},xtick pos=left,ytick pos=left]

        \draw[thick,dashed] (1.0e-6,0.2652312972930806) -- (86400.0,0.2652312972930806);
        \draw[thick,dotted] (1.0e-6,1.0e-2) -- (86400.0,1.0e-2);

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0005-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!15] table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 0.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0005-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!15] table [x=total_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 0.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0025-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!30] table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 2.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0025-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!30] table [x=total_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 2.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!45] table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 12.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0125-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!45] table [x=total_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 12.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0625-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!60] table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 62.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0625-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!60] table [x=total_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 62.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa3125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black] table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 312.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa3125-dwave.csv}{\data};
        \addplot[only marks, mark=o, black] table [x=total_time, y=percent_gap_from_best_shifted] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 312.5$ \SIUnitSymbolMicro s, wall)}

        \addlegendimage{line width=0.3mm,dashed}
        \addlegendentry{\textsc{Advantage} (Selected Params.)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-svmc-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Spin-vector Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-sa-dwave.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Simulated Annealing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-grd-scd.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Steepest Coordinate Descent}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-iqp-gurobi.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Integer Quadratic Programming (\textsc{Gurobi})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-ilp-gurobi.csv}{\data};
        \addplot[very thick, dashed, mark=*, index of colormap=4 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Integer Linear Programming (\textsc{Gurobi})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-iqp-cplex.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=5 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Integer Quadratic Programming (\textsc{CPLEX})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-mcmc-gd.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=9 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Markov Chain Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-tabu-dwave.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=10 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Tabu Search}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-mp-ms.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=11 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Messaging Passing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-pt-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Parallel Tempering with ICM}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-pt-par-betamax-8.csv}{\data};
        \addplot[very thick, dashed, mark=*, index of colormap=7 of Set3-12]
            table [x=solve_time, y=percent_gap_from_best_shifted]{\data};
        \addlegendentry{Parallel Tempering with ICM (Opt.)}

        \addlegendimage{line width=0.3mm,dotted}
        \addlegendentry{Traditional Optimality Tolerance}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/evaluation-P16-characteristic.tikz <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        enlargelimits=false,legend columns=2,height=7.5cm,width=\textwidth,
        ymin=1.0e-3,ymax=100.0,legend style={nodes={scale=0.70, transform shape}},xmax=3600.0,
        legend cell align={left},legend style={at={(0.020, 0.035)},anchor=south west},
        xtick pos=left,ytick pos=left,ylabel=Relative difference from best ($\%$),
        xlabel=Execution time (seconds)]

        \draw[thick,dashed] (1.0e-6,0.2652312972930806) -- (86400.0,0.2652312972930806);
        \draw[thick,dotted] (1.0e-6,1.0e-2) -- (86400.0,1.0e-2);

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0625-dwave.csv}{\tmpdata};
        \addplot[very thick, mark=*, black] table [x=solve_time, y=percent_gap_from_best_shifted]{\tmpdata};
        \addlegendentry{D-Wave Advantage ($\tau = 62.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-qa0625-dwave.csv}{\data};
        \addplot[only marks,mark=o, black] table [x=total_time, y=percent_gap_from_best_shifted] {\data};
        \addlegendentry{D-Wave Advantage ($\tau = 62.5$ \SIUnitSymbolMicro s, tot.)}

        \addlegendimage{line width=0.3mm,dashed}
        \addlegendentry{D-Wave Advantage (Best)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-svmc-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12] table [x=solve_time, y=percent_gap_from_best_shifted] {\data};
        \addlegendentry{Spin-vector Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-sa-dwave.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12] table [x=solve_time, y=percent_gap_from_best_shifted]{\tmpdata};
        \addlegendentry{Simulated Annealing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-grd-scd.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12] table [x=solve_time, y=percent_gap_from_best_shifted]{\tmpdata};
        \addlegendentry{Steepest Coordinate Descent}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-iqp-gurobi.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12] table [x=solve_time, y=percent_gap_from_best_shifted]{\tmpdata};
        \addlegendentry{Integer Quadratic Programming}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16_00016-pt-par.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12] table [x=solve_time, y=percent_gap_from_best_shifted]{\tmpdata};
        \addlegendentry{Parallel Tempering with ICM}

        \addlegendimage{line width=0.3mm,dotted}
        \addlegendentry{Traditional Optimality Tolerance}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/evaluation-P16-complete.tikz <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        enlargelimits=false,legend columns=2,height=7.5cm,xlabel=Mean execution time (seconds),
        ymin=1.0e-3,ymax=100,legend style={nodes={scale=0.43, transform shape}},xmax=3600.0,
        legend cell align={left},ylabel=Mean relative difference from best ($\%$),
        legend style={at={(0.020, 0.035)},anchor=south west},xtick pos=left,ytick pos=left]

        \draw[thick,dashed] (1.0e-6,0.25221118721783964) -- (86400.0,0.25221118721783964);
        \draw[thick,dotted] (1.0e-6,1.0e-2) -- (86400.0,1.0e-2);

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0005-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!15, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 0.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0005-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!15, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_total_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_total_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 0.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0025-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!30, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 2.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0025-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!30, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_total_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_total_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 2.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!45, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 12.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0125-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!45, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_total_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_total_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 12.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0625-dwave.csv}{\data};
        \addplot[very thick, mark=*, black!60, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 62.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0625-dwave.csv}{\data};
        \addplot[only marks, mark=o, black!60, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_total_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_total_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 62.5$ \SIUnitSymbolMicro s, wall)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa3125-dwave.csv}{\data};
        \addplot[very thick, mark=*, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 312.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa3125-dwave.csv}{\data};
        \addplot[only marks, mark=o, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_total_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_total_time, y error=standard_error_gap] {\data};
        \addlegendentry{\textsc{Advantage} ($\tau = 312.5$ \SIUnitSymbolMicro s, wall)}

        \addlegendimage{line width=0.3mm,dashed}
        \addlegendentry{\textsc{Advantage} (Selected Params.)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-svmc-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{Spin-vector Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-sa-dwave.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Simulated Annealing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-grd-scd.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Steepest Coordinate Descent}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-iqp-gurobi.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Integer Quadratic Programming (\textsc{Gurobi})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-ilp-gurobi.csv}{\data};
        \addplot[very thick, dashed, mark=*, index of colormap=4 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Integer Linear Programming (\textsc{Gurobi})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-iqp-cplex.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=5 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Integer Quadratic Programming (\textsc{CPLEX})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-mcmc-gd.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=9 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Markov chain Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-tabu-dwave.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=10 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Tabu Search}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-mp-ms.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=11 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Messaging Passing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-pt-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Parallel Tempering with ICM}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-pt-par-betamax-8.csv}{\data};
        \addplot[very thick, dashed, mark=*, index of colormap=7 of Set3-12,
                 error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted,
                   x error=standard_error_time, y error=standard_error_gap]{\data};
        \addlegendentry{Parallel Tempering with ICM (Opt.)}

        \addlegendimage{line width=0.3mm,dotted}
        \addlegendentry{Traditional Optimality Tolerance}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/evaluation-P16.tikz <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        enlargelimits=false,legend columns=2,height=7.5cm,xlabel=Mean execution time (seconds),
        ymin=1.0e-3,ymax=100.0,legend style={nodes={scale=0.67, transform shape}},xmax=3600.0,
        legend cell align={left},ylabel=Mean relative difference from best ($\%$),
        legend style={at={(0.020, 0.035)},anchor=south west},xtick pos=left,ytick pos=left]

        \draw[thick,dashed] (1.0e-6,0.2055846030761835) -- (86400.0,0.2055846030761835);
        \draw[thick,dotted] (1.0e-6,1.0e-2) -- (86400.0,1.0e-2);

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0625-dwave.csv}{\tmpdata};
        \addplot[very thick, mark=*, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, y error=standard_error_gap]{\tmpdata};
        \addlegendentry{D-Wave Advantage ($\tau = 62.5$ \SIUnitSymbolMicro s)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-qa0625-dwave.csv}{\data};
        \addplot[only marks, mark=o, black, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_total_time, y=mean_percent_gap_from_best_shifted] {\data};
        \addlegendentry{D-Wave Advantage ($\tau = 62.5$ \SIUnitSymbolMicro s, tot.)}

        \addlegendimage{line width=0.3mm,dashed}
        \addlegendentry{D-Wave Advantage (Best)}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-svmc-par.csv}{\data};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, x error=standard_error_time, y error=standard_error_gap] {\data};
        \addlegendentry{Spin-vector Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-sa-dwave.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit]
            table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, x error=standard_error_time, y error=standard_error_gap]{\tmpdata};
        \addlegendentry{Simulated Annealing}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-grd-scd.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, x error=standard_error_time, y error=standard_error_gap]{\tmpdata};
        \addlegendentry{Steepest Coordinate Descent}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-iqp-gurobi.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, x error=standard_error_time, y error=standard_error_gap]{\tmpdata};
        \addlegendentry{Integer Quadratic Programming}

        %\pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-iqp-cplex.csv}{\tmpdata};
        %\addplot[very thick, mark=*, index of colormap=5 of Set3-12] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted]{\tmpdata};
        %\addlegendentry{Integer Quadratic Programming}

        %\pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-ilp-gurobi.csv}{\data};
        %\addplot[very thick, mark=*, index of colormap=5 of Set3-12] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted] {\data};
        %\addlegendentry{Integer Linear Programming}

        %\pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-iqp-cplex.csv}{\tmpdata};
        %\addplot[very thick, mark=*, index of colormap=6 of Set3-12] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted]{\tmpdata};
        %\addlegendentry{Integer Quadratic Programming (\textsc{CPLEX})}

        \pgfplotstableread[col sep = comma]{data/Pegasus-Lattice_Size-16-pt-pattern-random-2-mt.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [x=mean_solve_time, y=mean_percent_gap_from_best_shifted, x error=standard_error_time, y error=standard_error_gap]{\tmpdata};
        \addlegendentry{Parallel Tempering with ICM}

        \addlegendimage{line width=0.3mm,dotted}
        \addlegendentry{Traditional Optimality Tolerance}
    \end{loglogaxis}
\end{tikzpicture}



==> figures/speedup-competitive.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        enlargelimits=false,legend columns=1,height=7.5cm,xlabel=\# Ising model variables,ymin=0.0,
        legend style={nodes={scale=0.5, transform shape}},legend cell align={left},ymax=180.0,
        legend style={at={(0.035, 0.975)},anchor=north west},xtick pos=left,ytick pos=left]
        \pgfplotstableread[col sep = comma]{data/sa-dwave-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Simulated Annealing (Ideal)}

        \pgfplotstableread[col sep = comma]{data/sa-dwave-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=o, dashed, index of colormap=2 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_total, y error=runtime_ratio_total_sem]{\tmpdata};
        \addlegendentry{Simulated Annealing (Wall)}

        \pgfplotstableread[col sep = comma]{data/pt-par-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Parallel Tempering with ICM (Ideal)}

        \pgfplotstableread[col sep = comma]{data/pt-par-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=o, dashed, index of colormap=7 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_total, y error=runtime_ratio_total_sem]{\tmpdata};
        \addlegendentry{Parallel Tempering with ICM (Wall)}
    \end{axis}
\end{tikzpicture}


==> figures/speedup-semilogy.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        enlargelimits=false,legend columns=1,height=7.5cm,xlabel=\# Ising model variables,
        legend style={nodes={scale=0.7, transform shape}},ymax=1.0e3,
        legend cell align={left},ylabel=Mean quantum annealing run time ratio,
        legend style={at={(0.970, 0.035)},anchor=south east},xtick pos=left,ytick pos=left]
        \pgfplotstableread[col sep = comma]{data/svmc-par-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Spin-vector Monte Carlo}

        \pgfplotstableread[col sep = comma]{data/sa-dwave-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Simulated Annealing}

        \pgfplotstableread[col sep = comma]{data/grd-scd-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Steepest Coordinate Descent}

        \pgfplotstableread[col sep = comma]{data/iqp-gurobi-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Integer Quadratic Programming}

        \pgfplotstableread[col sep = comma]{data/pt-par-runtime_ratio.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=7 of Set3-12, error bars/.cd, y dir=both, y explicit] table
            [x=num_variables, y=runtime_ratio_solve, y error=runtime_ratio_solve_sem]{\tmpdata};
        \addlegendentry{Parallel Tempering with ICM}
    \end{semilogyaxis}
\end{tikzpicture}


==> figures/speedup.tikz <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        enlargelimits=false,legend columns=1,height=7.5cm,xlabel=\# Problem Variables,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left},ylabel=Quantum annealing speedup,
        legend style={at={(0.980, 0.050)},anchor=south east},xtick pos=left,ytick pos=left]
        \pgfplotstableread[col sep = comma]{data/sa-dwave-speedup.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=0 of Set3-12] table [x=num_variables, y=speedup_solve]{\tmpdata};
        \addlegendentry{Simulated Annealing}
        \addplot[very thick, dashed, mark=*, index of colormap=0 of Set3-12] table [x=num_variables, y=speedup_total]{\tmpdata};
        \addlegendentry{Simulated Annealing (Tot.)}

        \pgfplotstableread[col sep = comma]{data/grd-scd-speedup.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=2 of Set3-12] table [x=num_variables, y=speedup_solve]{\tmpdata};
        \addlegendentry{Steepest Coordinate Descent}
        \addplot[very thick, dashed, mark=*, index of colormap=2 of Set3-12] table [x=num_variables, y=speedup_total]{\tmpdata};
        \addlegendentry{Steepest Coordinate Descent (Tot.)}

        \pgfplotstableread[col sep = comma]{data/iqp-gurobi-speedup.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=3 of Set3-12] table [x=num_variables, y=speedup_solve]{\tmpdata};
        \addlegendentry{Integer Quadratic Programming}
        \addplot[very thick, dashed, mark=*, index of colormap=3 of Set3-12] table [x=num_variables, y=speedup_total]{\tmpdata};
        \addlegendentry{Integer Quadratic Programming (Tot.)}

        \pgfplotstableread[col sep = comma]{data/pt-par-speedup.csv}{\tmpdata};
        \addplot[very thick, mark=*, index of colormap=4 of Set3-12] table [x=num_variables, y=speedup_solve]{\tmpdata};
        \addlegendentry{Parallel Tempering}
        \addplot[very thick, dashed, mark=*, index of colormap=4 of Set3-12] table [x=num_variables, y=speedup_total]{\tmpdata};
        \addlegendentry{Parallel Tempering (Tot.)}
    \end{semilogyaxis}
\end{tikzpicture}



==> figures/svmc_annealing_schedule.tikz <==
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,legend columns=1,height=7.5cm,xlabel=$s$,
        ylabel=Energy (GHz),xtick pos=left,ytick pos=left]
        \pgfplotstableread[col sep = comma]{data/svmc_annealing_schedule.csv}{\tmpdata};
        \addplot[very thick, index of colormap=0 of Set3-12] table [x=s, y expr=\thisrow{A}*0.5]{\tmpdata};
        \addlegendentry{$A(s)$};
        \addplot[very thick, index of colormap=2 of Set3-12] table [x=s, y expr=\thisrow{B}*0.5]{\tmpdata};
        \addlegendentry{$B(s)$};
    \end{axis}
\end{tikzpicture}

